Efficient Implementation of Diagonally Implicit Runge-Kutta Methods for Model Predictive Control

In direct shooting methods for nonlinear optimal control, one of the major computational costs is simulation of the system and calculation of sensitivities. These costs are particularly steep when the stiffness of the controlled system prescribes the use of implicit integrators, amongst which, implicit Runge-Kutta schemes are most popular. These methods require the use of Newton's method to solve a moderately sized system of nonlinear equations with a dense Jacobian, the computation of which grows cubically with the number of stages, that is, the number of abscissa. To mitigate this we investigate the use of the family of Diagonally Implicit Runge-Kutta (DIRK) methods whose Butcher tableaux are lower triangular. We describe the structure exploiting linear algebra required to make the DIRK methods competitive with fully implicit methods, including efficient sensitivity calculations. Finally, we evaluate the performance of DIRK methods on several example systems, and show that the efficient implementation yields Pareto optimal integration schemes. The fixed step size integrators are provided as part of the acados package and use high-performance linear algebra provided by BLASFEO.

==> figures/A.tikz.tex <==
\begin{tikzpicture}
  % ERK
  \fill[color=gray] (0,0) -- (1.7,0) -- (0,1.7) -- cycle;
  \draw[line width=2pt] (0,0) -- (2,0) -- (2,2) -- (0,2) -- cycle;
  \node (erk) at (1,-0.5) {ERK};

  % FIRK
  \fill[color=gray] (3,0) -- (5,0) -- (5,2) -- (3,2) -- cycle;
  \draw[line width=2pt] (3,0) -- (5,0) -- (5,2) -- (3,2) -- cycle;
  \node (firk) at (4,-0.5) {FIRK};

  % SDIRK
  \fill[color=gray] (6,0) -- (7.7,0) -- (6,1.7) -- cycle;
  \draw[line width=2pt] (6,0) -- (8,0) -- (8,2) -- (6,2) -- cycle;
  \draw[line width=1] (6.3,2) -- (8,0.3);
  \node (g1) at (6.25,1.75) {\large$\gamma$};
  \node (g2) at (6.5,1.5) {\large$\gamma$};
  \node (g3) at (6.75,1.25) {\large$\gamma$};
  \node (g4) at (7.0,1.0) {\large$\gamma$};
  \node (g5) at (7.25,0.75) {\large$\gamma$};
  \node (g6) at (7.5,0.5) {\large$\gamma$};
  \node (g7) at (7.75,0.25) {\large$\gamma$};
  \node (sdirk) at (7,-0.5) {SDIRK};
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../ecc2027_sdirk.tex"
%%% End:

